Tight (S)ETH-based Lower Bounds for Pseudopolynomial Algorithms for Bin Packing and Multi-Machine Scheduling

Bin Packing with $k$ bins is a fundamental optimisation problem in which we are given a set of $n$ integers and a capacity $T$ and the goal is to partition the set into $k$ subsets, each of total sum at most $T$. Bin Packing is NP-hard already for $k=2$ and a textbook dynamic programming algorithm solves it in pseudopolynomial time $\mathcal O(n T^{k-1})$. Jansen, Kratsch, Marx, and Schlotter [JCSS'13] proved that this time cannot be improved to $(nT)^{o(k / \log k)}$ assuming the Exponential Time Hypothesis (ETH). Their result has become an important building block, explaining the hardness of many problems in parameterised complexity. Note that their result is one log-factor short of being tight. In this paper, we prove a tight ETH-based lower bound for Bin Packing, ruling out time $2^{o(n)} T^{o(k)}$. This answers an open problem of Jansen et al. and yields improved lower bounds for many applications in parameterised complexity. Since Bin Packing is an example of multi-machine scheduling, it is natural to next study other scheduling problems. We prove tight lower bounds based on the Strong Exponential Time Hypothesis (SETH) for several classic $k$-machine scheduling problems, including makespan minimisation with release dates ($P_k|r_j|C_{\max}$), minimizing the number of tardy jobs ($P_k||\Sigma U_j$), and minimizing the weighted sum of completion times ($P_k || \Sigma w_j C_j$). For all these problems, we rule out time $2^{o(n)} T^{k-1-\varepsilon}$ for any $\varepsilon > 0$ assuming SETH, where $T$ is the total processing time; this matches classic $n^{\mathcal O(1)} T^{k-1}$-time algorithms from the 60s and 70s. Moreover, we rule out time $2^{o(n)} T^{k-\varepsilon}$ for minimizing the total processing time of tardy jobs ($P_k||\Sigma p_jU_j$), which matches a classic $\mathcal O(n T^{k})$-time algorithm and answers an open problem of Fischer and Wennmann [TheoretiCS'25].

==> figures/ETH_to_kBP.tex <==
	\begin{figure}[!t]
		\centering
		\resizebox{\textwidth}{!}{%
		 \begin{tikzpicture}[
			node distance=0pt,
        	box/.style={rectangle,draw,minimum width=1.1cm,minimum height=.8cm},
        	padding/.style={rectangle,draw,minimum width=.2cm, minimum height=.8cm, fill=gray!80},
        	value/.style={yshift=1cm}]

		% z(i, \alpha)
		\begin{scope}
		% I-blocks
		\node[box,fill=cb_orange] (I1) at (0,0) {$0$};
		\node[padding] (pI1) [right=of I1] { };
		\node[value] [above of=I1] {1};

		\node [left=of I1] {$z(i, \alpha)$};

		\node[box,fill=cb_orange] (I2) [right=of pI1] {$0$};
		\node[padding] (pI2) [right=of I2] { };
		\node[value] [above of=I2] {2};
		\node[value] [above of=pI2] {{$\cdots$}};

		\node[box,fill=cb_orange] (I3) [right=of pI2] {$1$};
		\node[padding] (pI3) [right=of I3] { };
		\node[value] [above of=I3] {$\ell(i)$};
		\node[value] [above of=pI3] {{$\cdots$}};

		\node[box,fill=cb_orange] (I4) [right=of pI3] {$0$};
		\node[padding] (pI4) [right=of I4] { };
		\node[value] [above of=I4] {$k-1$};

		\node[value] [above of=pI4] {//};

		% II-blocks
		\node[box,fill=OI_lightblue] (II1) [right=of pI4] {$0$};
		\node[value] [above of=II1] {1};

		\node[box,fill=OI_lightblue] (II2) [right=of II1] {$0$};
		\node[value] [above of=II2] {2};

		\node[box,fill=OI_lightblue] (II3) [right=of II2] {$1$};
		\node[value] [above of=II3] {{$\cdots p(i) \cdots$}};

		\node[box,fill=OI_lightblue] (II4) [right=of II3] {$0$};
		\node[value] [above of=II4] {$\frac{M}{k-1}$};
		\node[padding] (pII4) [right=of II4] { };

		\node[value] [above of=pII4] {//};

		% III-blocks 
		\node[box,fill=OI_yellow] (III1) [right=of pII4] {$0$};
		\node[padding] (pIII1) [right=of III1] { };
		\node [above =of III1,anchor=south west,rotate=60] {$({1,}{2})$};
		\node[value] [above of=pIII1] {{$\cdots$}};

		\node[box,fill=OI_yellow] (III2) [right=of pIII1] {$0$};
		\node[padding] (pIII2) [right=of III2] { };
		\node [above =of III2,anchor=south west,rotate=60] {$({\ell,}{\ell'})$};
		\node[value] [above of=pIII2] {{$\cdots$}};

		\node[box,fill=OI_yellow] (III3) [right=of pIII2] {$0$};
		\node[padding] (pIII3) [right=of III3] { };
		\node [above =of III3,anchor=south west,rotate=60] {$({\ell,}{\ell''})$};
		\node[value] [above of=pIII3] {{$\cdots$}};

		\node[box,fill=OI_yellow] (III4) [right=of pIII3] {$0$};
		\node[padding] (pIII4) [right=of III4] { };
		\node[above= of III4,anchor=south west,rotate=60] {$({k-2,}{k-1})$};

		\node[value] [above of=pIII4] {//};

		% Communication channels

		\node[box,fill=OI_green] (C1) [right=of pIII4] {\----};
		\node[value] [above of=C1] {$1$};

		\node[box,fill=OI_green] (C2) [right=of C1] {\----};
		\node[value] [above of=C2] {$\cdots$};

		\node[box,fill=OI_green] (C3) [right=of C2] {\----};
		\node[value] [above of=C3] {$6 \Delta \frac{M}{k-1}$};
		
		\end{scope}

		% d(i, j, x)
		\begin{scope}[yshift=-1.25cm]

		% I-blocks
		\node[box,fill=cb_orange] (I1) at (0,0) {$0$};
		\node[padding] (pI1) [right=of I1] { };
		% \node[value] [above of=I1] {1};

		\node [left=of I1] {$d(i, j, x)$};

		\node[box,fill=cb_orange] (I2) [right=of pI1] {$0$};
		\node[padding] (pI2) [right=of I2] { };
		% \node[value] [above of=I2] {2};
		% \node[value] [above of=pI2] {{$\cdots$}};

		\node[box,fill=cb_orange] (I3) [right=of pI2] {$0$};
		\node[padding] (pI3) [right=of I3] { };
		% \node[value] [above of=I3] {$\ell(i)$};
		% \node[value] [above of=pI3] {{$\cdots$}};

		\node[box,fill=cb_orange] (I4) [right=of pI3] {$0$};
		\node[padding] (pI4) [right=of I4] { };
		% \node[value] [above of=I4] {$k$};

		% \node[value] [above of=pI4] {//};

		% II-blocks
		\node[box,fill=OI_lightblue] (II1) [right=of pI4] {$0$};
		% \node[value] [above of=II1] {1};

		\node[box,fill=OI_lightblue] (II2) [right=of II1] {$0$};
		% \node[value] [above of=II2] {2};

		\node[box,fill=OI_lightblue] (II3) [right=of II2] {$0$};
		% \node[value] [above of=II3] {\tiny{$\cdots$} \normalsize{$p(i)$} \tiny{$\cdots$}};

		\node[box,fill=OI_lightblue] (II4) [right=of II3] {$0$};
		% \node[value] [above of=II4] {$\frac{M}{k-1}$};
		\node[padding] (pII4) [right=of II4] { };

		% \node[value] [above of=pII4] {//};

		% III-blocks 
		\node[box,fill=OI_yellow] (III1) [right=of pII4] {$0$};
		\node[padding] (pIII1) [right=of III1] { };
		% \node[value] [above of=III1] {$\binom{1,}{2}$};

		\node[box,fill=OI_yellow] (III2) [right=of pIII1] {$1$};
		\node[padding] (pIII2) [right=of III2] { };
		% \node[value] [above of=III2] {{$\cdots$}};
		% \node[value] [above of=pIII2] {$\cdots$};

		\node[box,fill=OI_yellow] (III3) [right=of pIII2] {$0$};
		\node[padding] (pIII3) [right=of III3] { };
		% \node[value] [above of=III3] {$\binom{\ell(i),}{\ell(j)}$};
		% \node[value] [above of=pIII3] {{$\cdots$}};

		\node[box,fill=OI_yellow] (III4) [right=of pIII3] {$0$};
		\node[padding] (pIII4) [right=of III4] { };
		% \node[value] [above of=III4] {$\binom{k,}{k-1}$};

		% \node[value] [above of=pIII4] {//};

		% Communication channels

		\node[box,fill=OI_green] (C1) [right=of pIII4] {\----};
		% \node[value] [above of=C1] {$1$};

		\node[box,fill=OI_green] (C2) [right=of C1] {\----};
		% \node[value] [above of=C2] {$\cdots$};

		\node[box,fill=OI_green] (C3) [right=of C2] {\----};
		% \node[value] [above of=C3] {$6 D \frac{M}{k}$};

		\end{scope}


		% d'(i, j, x)
		\begin{scope}[yshift=-2.5cm]

		% I-blocks
		\node[box,fill=cb_orange] (I1) at (0,0) {$0$};
		\node[padding] (pI1) [right=of I1] { };
		% \node[value] [above of=I1] {1};

		\node [left=of I1] {$d'(i, j, x)$};

		\node[box,fill=cb_orange] (I2) [right=of pI1] {$0$};
		\node[padding] (pI2) [right=of I2] { };
		% \node[value] [above of=I2] {2};
		% \node[value] [above of=pI2] {{$\cdots$}};

		\node[box,fill=cb_orange] (I3) [right=of pI2] {$0$};
		\node[padding] (pI3) [right=of I3] { };
		% \node[value] [above of=I3] {$\ell(i)$};
		% \node[value] [above of=pI3] {{$\cdots$}};

		\node[box,fill=cb_orange] (I4) [right=of pI3] {$0$};
		\node[padding] (pI4) [right=of I4] { };
		% \node[value] [above of=I4] {$k$};

		% \node[value] [above of=pI4] {//};

		% II-blocks
		\node[box,fill=OI_lightblue] (II1) [right=of pI4] {$0$};
		% \node[value] [above of=II1] {1};

		\node[box,fill=OI_lightblue] (II2) [right=of II1] {$0$};
		% \node[value] [above of=II2] {2};

		\node[box,fill=OI_lightblue] (II3) [right=of II2] {$0$};
		% \node[value] [above of=II3] {\tiny{$\cdots$} \normalsize{$p(i)$} \tiny{$\cdots$}};

		\node[box,fill=OI_lightblue] (II4) [right=of II3] {$0$};
		% \node[value] [above of=II4] {$\frac{M}{k}$};
		\node[padding] (pII4) [right=of II4] { };

		% \node[value] [above of=pII4] {//};

		% III-blocks 
		\node[box,fill=OI_yellow] (III1) [right=of pII4] {$0$};
		\node[padding] (pIII1) [right=of III1] { };
		% \node[value] [above of=III1] {$\binom{1,}{2}$};

		\node[box,fill=OI_yellow] (III2) [right=of pIII1] {$1$};
		\node[padding] (pIII2) [right=of III2] { };
		% \node[value] [above of=III2] {{$\cdots$}};
		% \node[value] [above of=pIII2] {$\cdots$};

		\node[box,fill=OI_yellow] (III3) [right=of pIII2] {$0$};
		\node[padding] (pIII3) [right=of III3] { };
		% \node[value] [above of=III3] {$\binom{\ell(i),}{\ell(j)}$};
		% \node[value] [above of=pIII3] {{$\cdots$}};

		\node[box,fill=OI_yellow] (III4) [right=of pIII3] {$0$};
		\node[padding] (pIII4) [right=of III4] { };
		% \node[value] [above of=III4] {$\binom{k,}{k-1}$};

		% \node[value] [above of=pIII4] {//};

		% Communication channels

		\node[box,fill=OI_green] (C1) [right=of pIII4] {\----};
		% \node[value] [above of=C1] {$1$};

		\node[box,fill=OI_green] (C2) [right=of C1] {\----};
		% \node[value] [above of=C2] {$\cdots$};

		\node[box,fill=OI_green] (C3) [right=of C2] {\----};
		% \node[value] [above of=C3] {$6 D \frac{M}{k}$};

		\end{scope}


		% t_ell
		\begin{scope}[yshift=-3.75cm]

		% I-blocks
		\node[box,fill=cb_orange] (I1) at (0,0) {$0$};
		\node[padding] (pI1) [right=of I1] { };
		% \node[value] [above of=I1] {1};

		\node [left=of I1] {$t_{\ell}$};

		\node[box,fill=cb_orange] (I2) [right=of pI1] {$0$};
		\node[padding] (pI2) [right=of I2] { };
		% \node[value] [above of=I2] {2};
		% \node[value] [above of=pI2] {{$\cdots$}};

		\node[box,fill=cb_orange] (I3) [right=of pI2] {$\frac{M}{k-1}$};
		\node[padding] (pI3) [right=of I3] { };
		% \node[value] [above of=I3] {$\ell(i)$};
		% \node[value] [above of=pI3] {{$\cdots$}};

		\node[box,fill=cb_orange] (I4) [right=of pI3] {$0$};
		\node[padding] (pI4) [right=of I4] { };
		% \node[value] [above of=I4] {$k$};

		% \node[value] [above of=pI4] {//};

		% II-blocks
		\node[box,fill=OI_lightblue] (II1) [right=of pI4] {$1$};
		% \node[value] [above of=II1] {1};

		\node[box,fill=OI_lightblue] (II2) [right=of II1] {$1$};
		% \node[value] [above of=II2] {2};

		\node[box,fill=OI_lightblue] (II3) [right=of II2] {$1$};
		% \node[value] [above of=II3] {\tiny{$\cdots$} \normalsize{$p(i)$} \tiny{$\cdots$}};

		\node[box,fill=OI_lightblue] (II4) [right=of II3] {$1$};
		% \node[value] [above of=II4] {$\frac{M}{k}$};
		\node[padding] (pII4) [right=of II4] { };

		% \node[value] [above of=pII4] {//};

		% III-blocks 
		\node[box,fill=OI_yellow] (III1) [right=of pII4] {$0$};
		\node[padding] (pIII1) [right=of III1] { };
		% \node[value] [above of=III1] {$\binom{1,}{2}$};

		\node[box,fill=OI_yellow] (III2) [right=of pIII1] {$E_{\ell, \ell'}$};
		\node[padding] (pIII2) [right=of III2] { };
		% \node[value] [above of=III2] {{$\cdots$}};
		% \node[value] [above of=pIII2] {$\cdots$};

		\node[box,fill=OI_yellow] (III3) [right=of pIII2] {$E_{\ell, \ell''}$};
		\node[padding] (pIII3) [right=of III3] { };
		% \node[value] [above of=III3] {$\binom{\ell(i),}{\ell(j)}$};
		% \node[value] [above of=pIII3] {{$\cdots$}};

		\node[box,fill=OI_yellow] (III4) [right=of pIII3] {$0$};
		\node[padding] (pIII4) [right=of III4] { };
		% \node[value] [above of=III4] {$\binom{k,}{k-1}$};

		% \node[value] [above of=pIII4] {//};

		% Communication channels

		\node[box,fill=OI_green] (C1) [right=of pIII4] {\----};
		% \node[value] [above of=C1] {$1$};

		\node[box,fill=OI_green] (C2) [right=of C1] {\----};
		% \node[value] [above of=C2] {$\cdots$};

		\node[box,fill=OI_green] (C3) [right=of C2] {\----};
		% \node[value] [above of=C3] {$6 D \frac{M}{k}$};

		\end{scope}

		% LEGEND
		\begin{scope}[yshift=-5.5cm]

		% I-blocks
		\node[box,fill=cb_orange] (I) at (0, 0) { };
		\node [align=center, below=.5cm of I] {I-block\\ $10\ceil{\log M}$ bits};

		% II-blocks
		\node[box,fill=OI_lightblue] (II) [right=3cm of I] {};
		\node [align=center,below=.5cm of II] {II-block\\$1$ bit};

		% III-blocks 
		\node[box,fill=OI_yellow] (III) [right=3cm of II] {};
		\node [align=center,below=.5cm of III] {III-block\\ $10 \ceil{\log M}$ bits};

		% Communication channels

		\node[box,fill=OI_green] (C) [right=3cm of III] {};
		\node [align=center,below=.5cm of C] {Communication Channel\\ $3$ bits};

		% Padding blocks
		\node[padding] (p) [right=4cm of C] { };
		\node [align=center,below=.5cm of p] {Padding block \\ $10\ceil{\log M}$ bits};
		
	\end{scope}
		

	\end{tikzpicture}
	}

	\caption{Construction of the \kpartitionTargetsMultisets instance in \cref{lem:ETH_to_BPtargets}. 
	We represent the bit blocks (highest bits are on the left) of items $z(i, \alpha)$, $d(i, j, x)$, $d'(i, j, x)$ and target $t_\ell$, where $\ell(i) = \ell$, $\ell(j) = \ell'$ and $\ell'' > \ell' > \ell$. The content of the communication channels is described in \cref{fig:ETH_to_kBP_CC}.
	% we represent the I-blocks (orange), II-blocks (blue), III-blocks (yellow), Communication Channels (green) and padding blocks (grey). 
	}
	\label{fig:ETH_to_kBP}
	\end{figure}

==> figures/ETH_to_kBP_CC.tex <==


	\begin{figure}
		\centering
		% \begin{subfigure}[b]{\textwidth}
		\resizebox{.5\textwidth}{!}{%
		 \begin{tikzpicture}[
			node distance=0pt,
        	box/.style={rectangle,draw,minimum width=1.1cm,minimum height=.8cm},
        	padding/.style={rectangle,draw,minimum width=.2cm, minimum height=.8cm, fill=gray!80},
        	value/.style={yshift=1cm}]


		\begin{scope}[yshift=-5.5cm,xshift=9cm]
			
		% ell(i) \neq ell(j)
		% \node[rectangle, anchor = west] (C) at (0, 0) {Communication Channel  assigned to $(C_i, C_j, x)$ with: };

		\node[box,fill=OI_green] (zi) at (0, 0) {$ 0 \ 0 \ 
		\makebox[0pt][l]{$\alpha(x)$}\phantom{\overline{\beta(x)}} 
		$
		};
		\node [left=1cm of zi] {$z(i, \alpha)$};
		\node [above=.8cm of zi] {$\ell(i) \neq \ell(j)$};

		\node[box,fill=OI_green] (zj) [below=.2cm of zi] {$ 0\ 0\ \overline{\beta(x)}$};
		\node [left=1cm of zj] {$z(j, \beta)$};

		\node[box,fill=OI_green] (dij) [below=.2cm of zj] { $0 \ 1 \ \makebox[0pt][l]{0}\phantom{\overline{\beta(x)}} $
		};
		\node [left=1cm of dij] {$d(i, j, x)$};


		\node[box,fill=OI_green] (dijp) [below=.2cm of dij] { $0 \ 1 \ \makebox[0pt][l]{1}\phantom{\overline{\beta(x)}} $
		};
		\node [left=1cm of dijp] {$d'(i, j, x)$};


		\node[box,fill=OI_green] (ti) [below=.2cm of dijp] { $0 \ 1 \ \makebox[0pt][l]{1}\phantom{\overline{\beta(x)}} $
		};
		\node [left=1cm of ti] {$t_{\ell(i)}, t_{\ell(j)}$};


		% ell(i) == ell(j)
		\node[box,fill=OI_green] (zie) [right=2cm of zi] {$ 0 \ 0 \ 
		\makebox[0pt][l]{$\alpha(x)$}\phantom{\overline{\beta(x)}} 
		$
		};
		\node [above= .8cm of zie] {$\ell(i) = \ell(j)$};


		\node[box,fill=OI_green] (zje) [below=.2cm of zie] {$ 0\ 0\ \overline{\beta(x)}$};

		\node [below=.2cm of zje,minimum width=1.1cm,minimum height=.8cm] { no dummy item 
		};

		\phantom{\node[box,fill=OI_green] (dije) [below=.2cm of zje] { $0 \ 1 \ \makebox[0pt][l]{0}\phantom{\overline{\beta(x)}} $
		};}

		\node [below=.2cm of dije,minimum width=1.1cm,minimum height=.8cm] { no dummy item 
		};

		\phantom{\node[box,fill=OI_green] (dijpe) [below=.2cm of dije] { $0 \ 1 \ \makebox[0pt][l]{1}\phantom{\overline{\beta(x)}} $
		};}

		\node[box,fill=OI_green] (tie) [below=.2cm of dijpe] { $0 \ 0 \ \makebox[0pt][l]{1}\phantom{\overline{\beta(x)}} $
		};
        
        \draw[dashed] ([yshift=(-.2cm), xshift=(-1cm)]tie.south west) -- ([yshift=(+.2cm), xshift=(-1cm)]zie.north west);

		\end{scope}
    
    \end{tikzpicture}
    }%
	\caption{
        The communication channel assigned to an external (left) and an internal (right) communication tuple $(C_i, C_j, x)$ in \cref{lem:ETH_to_BPtargets} for items $z(i, \alpha)$, $z(j, \beta)$, $d(i, j, x)$, $d'(i, j, x)$ and the targets $t_{\ell(i)}$ and $t_{\ell(j)}$. 
	}
	\label{fig:ETH_to_kBP_CC}
	\end{figure}

==> figures/MultiBPtargets.tex <==
\begin{figure}[t!]
    \centering
    % \begin{subfigure}[b]{\textwidth}
    \resizebox{\textwidth}{!}{%
        \begin{tikzpicture}[
        node distance=0pt,
        box/.style={rectangle,draw,minimum height=.8cm},
        padding/.style={rectangle,draw,minimum width=25pt, minimum height=.8cm, fill=gray!80}]	


    \begin{scope}
    \node[box,fill=cb_orange,from={1,0 to 2,.8}] (j1) at (0, 0) { };
    \node[box,fill=cb_orange,from={2,0 to 4,.8}] (j2) [right=of j1] { };
    \node[box,fill=cb_orange,from={4,0 to 5,.8}] (C) [right=of j2] { };    
    \node[box,fill=gray,from={5,0 to 21,.8}] (P1) [right=of C] {$d_1$};    
    \node [left=.5cm of j1] {$X_1'$};
    \end{scope}
    
    \begin{scope}[yshift=-1cm]
    \node[box,fill=OI_lightblue,from={1,0 to 3,.8}] (j1) at (0, 0) { };
    \node[box,fill=OI_lightblue,from={3,0 to 6,.8}] (j2) [right=of j1] { };
    \node[box,fill=OI_lightblue,from={6,0 to 7,.8}] (F) [right=of j2] { };   
    \node[box,fill=gray,from={7,0 to 21,.8} ] (P2) [right=of F] {$d_2$};    
    \node [left=.5cm of j1] {$X_2'$};
    \end{scope}

    \begin{scope}[yshift=-2cm]
    \node[box,fill=OI_yellow,from={1,0 to 2,.8}] (j1) at (0, 0) { };
    \node[box,fill=OI_yellow,from={2,0 to 3,.8}] (j2) [right=of j1] { };
    \node[box,fill=OI_yellow,from={3,0 to 4,.8}] (I) [right=of j2] { };    
    \node[box,fill=gray,from={4,0 to 21,.8}] (P3) [right=of I] {$d_3$};    
    \node [left=.5cm of j1] {$X_3'$};
    \end{scope}

    \begin{scope}[yshift=-3cm]
        \draw[line width=1pt, ->, >={Stealth}] ([yshift=(-1cm),xshift=(-.2cm)]j1.west)--([yshift=(-1cm),xshift=(1cm)]P3.east);

        \draw[line width=1pt]  ([yshift=(+2.5cm)]j1.north west)--(0, -.1) node[below] {$0$};
        \draw[dashed] ([yshift=(+.1cm)]C.north east) -- ([yshift=(-3.1cm)]C.east) node[below] {$t_1$};
        \draw[dashed] ([yshift=(+.1cm)]F.north east) -- ([yshift=(-2.1cm)]F.east) node[below] {$t_2$};
        \draw[dashed] ([yshift=(+.1cm)]I.north east) -- ([yshift=(-1.1cm)]I.east) node[below] {$t_3$};
        % \draw[dashed] ([yshift=(+.1cm),xshift=(.8cm)]P1.north east) -- ([yshift=(-1.1cm)]P3.east) node[below] {$T = 3 \cdot t_2$};
        \draw[dashed] ([yshift=(+.5cm)]P1.north east) -- ([yshift=(-1.5cm)]P3.south east) node[below] {$T = 3 \cdot t_2$};
        \node at ([yshift=(-1.4cm),xshift=(1cm)]P3.east) {$\Sigma(X_i')$};
    \end{scope}
    
    \end{tikzpicture}
    }%
\caption{Adding dummy items (grey) in \cref{lem:MultiParttargets_equiv_MultiPart} to ensure a one-to-one mapping between solutions of \kpartitionTargetsMultisets and solutions of \kpartitionMultisets.}
\label{fig:MultiBptargets}
\end{figure}


==> figures/PSwjCj.tex <==
\begin{figure}[!t]
    \centering
    % \begin{subfigure}[b]{\textwidth}
    \resizebox{.8\textwidth}{!}{%
        \begin{tikzpicture}[
        node distance=0pt,
        box/.style={rectangle,draw,minimum height=.8cm},
        padding/.style={rectangle,draw,minimum width=25pt, minimum height=.8cm, fill=gray!80}]	


    \begin{scope}
    \node[box,fill=cb_orange,minimum width = 70pt,anchor=west] (j1) at (0, 0) { };
    \node[box,fill=cb_orange,minimum width = 20pt] (j2) [right=of j1] { };
    \node[box,fill=cb_orange,minimum width = 20pt] (C) [right=of j2] { };    

    \node [left=.5cm of j1] (T) {Machine $\alpha$};
    \node [above=.5cm of T,xshift=-1cm] {\textbf{Schedule $\sigma$}};

    \node[box,fill=OI_lightblue,minimum width = 20pt,anchor=west] (j1) [right=of C] { };
    \node[box,fill=OI_lightblue,minimum width = 45pt] (j2) [right=of j1] { };
    \node[box,fill=OI_lightblue,minimum width = 25pt] (I) [right=of j2] { };  
    \node[box,fill=OI_lightblue,minimum width = 55pt] (J) [right=of I] {$x$};   


    \node[box,fill=OI_yellow,minimum width = 20pt,anchor=west] (j1) [right=of J] { };
    \node[box,fill=OI_yellow,minimum width = 50pt] (j2) [right=of j1] { };

    \end{scope}

    \begin{scope}[yshift=-1cm]
    \node[box,fill=cb_orange,minimum width = 10pt,anchor=west] (A) at (0, 0) { };
    \node[box,fill=cb_orange,minimum width = 40pt] (j2) [right=of A] { };
    \node[box,fill=cb_orange,minimum width = 50pt] (C) [right=of j2] { };    

    \node [left=.5cm of A] {Machine $\beta$};

    \node[box,fill=OI_lightblue,minimum width = 60pt,anchor=west] (j1) [right=of C] { };
    \node[box,fill=OI_lightblue,minimum width = 30pt] (j2) [right=of j1] { };
    % \node[box,fill=OI_lightblue,minimum width = 140pt] (F) [right=of j2] {F};  
    

    \node[box,fill=OI_green,minimum width = 20pt,anchor=west] (j1) [right=of j2] {$y$};
    \node[box,fill=OI_green,minimum width = 45pt] (j2) [right=of j1] { };
    \node[box,fill=OI_green,minimum width = 55pt] (I) [right=of j2] { };  
    \node[box,fill=OI_green,minimum width = 15pt] (Z) [right=of I] { };  

    \end{scope}

    \begin{scope}[yshift=-2cm]
        \draw[line width=1pt]  ([yshift=(1.5cm)]A.north west)--(0, -.1) node[below] {$0$};
    \end{scope}


    % \begin{scope}[yshift=-3cm]
    % \draw[dashed] (-3,0)--([yshift=(-2cm),xshift=(2cm)]Z.east);
    % \end{scope}
    
    \begin{scope}[yshift=-4.5cm]
        

    \begin{scope}
    \node[box,fill=cb_orange,minimum width = 70pt,anchor=west] (j1) at (0, 0) { };
    \node[box,fill=cb_orange,minimum width = 20pt] (j2) [right=of j1] { };
    \node[box,fill=cb_orange,minimum width = 20pt] (C) [right=of j2] { };    

    \node [left=.5cm of j1] (T) {Machine $\alpha$};
    \node [above=.5cm of T,xshift=-1cm] {\textbf{Schedule $\sigma'$}};

    \node[box,fill=OI_lightblue,minimum width = 20pt,anchor=west] (j1) [right=of C] { };
    \node[box,fill=OI_lightblue,minimum width = 45pt] (j2) [right=of j1] { };
    \node[box,fill=OI_lightblue,minimum width = 25pt] (I) [right=of j2] { };  
    \node[box,fill=OI_green,minimum width = 20pt] (J) [right=of I] {$y$};   


    \node[box,fill=OI_yellow,minimum width = 20pt,anchor=west] (j1) [right=of J] { };
    \node[box,fill=OI_yellow,minimum width = 50pt] (j2) [right=of j1] { };

    \end{scope}

    \begin{scope}[yshift=-1cm]
    \node[box,fill=cb_orange,minimum width = 10pt,anchor=west] (A) at (0, 0) { };
    \node[box,fill=cb_orange,minimum width = 40pt] (j2) [right=of A] { };
    \node[box,fill=cb_orange,minimum width = 50pt] (C) [right=of j2] { };    

    \node [left=.5cm of A] {Machine $\beta$};

    \node[box,fill=OI_lightblue,minimum width = 60pt,anchor=west] (j1) [right=of C] { };
    \node[box,fill=OI_lightblue,minimum width = 30pt] (j2) [right=of j1] { };
    % \node[box,fill=OI_lightblue,minimum width = 140pt] (F) [right=of j2] {F};  
    

    \node[box,fill=OI_lightblue,minimum width = 55pt,anchor=west] (j1) [right=of j2] {$x$};
    \node[box,fill=OI_green,minimum width = 45pt] (j2) [right=of j1] { };
    \node[box,fill=OI_green,minimum width = 55pt] (I) [right=of j2] { };  
    \node[box,fill=OI_green,minimum width = 15pt] (Z) [right=of I] { };  

    \end{scope}


    \begin{scope}[yshift=-2cm]
        \draw[line width=1pt, ->, >={Stealth}] (-.5,0)--([yshift=(-1cm),xshift=(1cm)]Z.east);

        \draw[line width=1pt]  ([yshift=(1.5cm)]A.north west)--(0, -.1) node[below] {$0$};
        \node at ([yshift=(-1.4cm),xshift=(1cm)]Z.east) {time};
    \end{scope}

    \end{scope}

    \begin{scope}[yshift=-2cm]
        \draw[line width=1pt, ->, >={Stealth}] (-.5,0)--([yshift=(+3.5cm),xshift=(1cm)]Z.east);

        \node at ([yshift=(+3.1cm),xshift=(1cm)]Z.east) {time};
    \end{scope}

    
            
    \end{tikzpicture}
    }%
\caption{In the proof of \cref{lem:GroupedkPart_to_PSwjCj} we transform the schedule $\sigma$ into the schedule $\sigma'$ by swapping the jobs $x$ and $y$. Jobs belonging to different groups are represented with different colours.}
\label{fig:PSwjCj_swap}
\end{figure}

==> figures/PrjCmas_PUj0.tex <==
\begin{figure}[!t]
    \centering
    % \begin{subfigure}[b]{\textwidth}
    \resizebox{\textwidth}{!}{%
        \begin{tikzpicture}[
        node distance=0pt,
        box/.style={rectangle,draw,minimum height=.8cm},
        padding/.style={rectangle,draw,minimum width=25pt, minimum height=.8cm, fill=gray!80}]	

    \begin{scope}
    % \node[rectangle,fill=cb_orange!80,minimum width = 202pt,anchor=west] (A) at (1, 0) { };
    \draw[line width=4pt, cb_orange] (0.75, 0) -- (9, 0) ;
    \draw[line width=4pt, OI_yellow] (2.25, -.5) -- (9, -.5) ;
    \draw[line width=4pt, OI_lightblue] (3.75, -1) -- (9, -1) ;

    \node[anchor=east,align=right] at (-.5, -.5) {Availability \\ of jobs};
    \end{scope}


    \begin{scope}[yshift=-2.5cm]
    \node[box,fill=cb_orange,from={.75,0 to 3,.8}] (A) {A};
    \node[box,fill=OI_lightblue,from={3.75,0 to 6,.8}] (C) {C};
    \node[box,fill=OI_yellow,from={6,0 to 8.25,.8}] (B) {B};    
    \node[anchor=east,align=right] at (-.5, .3) {Schedule};
    \end{scope}
    
    \begin{scope}[yshift=-3cm]
        \draw[line width=1pt, ->, >={Stealth}] (-.5,0)--(10,0);

        \draw[line width=1pt]  (0, 3.5)--(0, -.1) node[below] {$0$};
        \draw[dashed] (.75, 3.2) -- (.75,-.3) node[below,align=center,rotate=60,anchor=north east] {$t_A = 1$\\$r_A = 1$};
        \draw[dashed] (2.25, 2.7) -- (2.25, -.3) node[below,align=center,rotate=60,anchor=north east] {$r_B = 3$};
        \draw[dashed] (3.75, 2.2) -- (3.75,-.3) node[below,align=center,rotate=60,anchor=north east] {$t_C = 5$\\$r_C =5$};
        \draw[dashed] (6, 1.5) -- (6, -.3) node[below,rotate=60,anchor=north east] {$t_B = 8$};

        \draw[dashed] (9, 3.2) -- (9, -.3) node[below,align=center,rotate=60,anchor=north east] {$M= 12$};

        \node at (10, -.4) {time};
    \end{scope}
    
            

    \begin{scope}[xshift=12cm]

    \begin{scope}
    \draw[line width=4pt, cb_orange] (0, 0) -- (8.25, 0);
    \draw[line width=4pt, OI_yellow] (0, -.5) -- (6.75, -.5);
    \draw[line width=4pt, OI_lightblue] (0, -1) -- (5.25, -1);

    % \node at (-2, -.5) {Availability of jobs};
    % \node at (-2, -.5) {Availability of $B$};
    % \node at (-2, -1) {Availability of $C$};

    \end{scope}


    \begin{scope}[yshift=-2.5cm]
    \node[box,fill=cb_orange,from={6,0 to 8.25,.8}] (A) {A};
    \node[box,fill=OI_lightblue,from={3,0 to 5.25,.8}] (C) {C};
    \node[box,fill=OI_yellow,from={.75,0 to 3,.8}] (B) {B};    
    \end{scope}

    \begin{scope}[yshift=-3cm]
        \draw[line width=1pt, ->, >={Stealth}] (-.5,0)--(9.5,0);

        \draw[line width=1pt]  (0, 3.5)--(0, -.3) node[below] {$0$};
        \draw[dashed] (6, 1.5) -- (6,-.3) node[below,align=center,rotate=60,anchor=north east] {$t_A = 8$};
        \draw[dashed] (6.75, 2.7) -- (6.75, -.3) node[below,align=center,rotate=60,anchor=north east] {$d_B = 9$};
        \draw[dashed] (8.25, 3.2) -- (8.25, -.3) node[below,align=center,rotate=60,anchor=north east] {$d_A = 11$};
        \draw[dashed] (5.25, 2.2) -- (5.25, -.3) node[below,align=center,rotate=60,anchor=north east] {$d_C = 7$};
        \draw[dashed] (3, 1.5) -- (3, -.3) node[below,align=center,rotate=60,anchor=north east] {$t_C = 4$};
        \draw[dashed] (.75, 1.5) -- (.75,-.3) node[below,rotate=60,anchor=north east] {$t_B = 1$};

        \node at (9.5, -.4) {time};
    \end{scope}
    
        
    \end{scope}
    \end{tikzpicture}
    }%
\caption{An instance of \PrjCmax with a valid schedule $S$ (left) and the corresponding instance of \PSUj with target objective $\sum_j U_j=0$ with the valid schedule $S'$ (right) in the proof of \cref{lem:GroupedkPart_to_PrjCmax}.}
\label{fig:GroupedkPart_to_PrjCmax}
\end{figure}

==> figures/SETH_to_GroupedkBP.tex <==
\begin{figure}[!t]
    \centering
    % \begin{subfigure}[b]{\textwidth}
    \resizebox{\textwidth}{!}{%
        \begin{tikzpicture}[
        node distance=0pt,
        box/.style={rectangle,draw,minimum width=1.1cm,minimum height=1.1cm},
        padding/.style={rectangle,draw,minimum width=.2cm, minimum height=1.1cm, fill=gray!80},
        value/.style={yshift=1cm}]

    % z(i, \alpha)
    \begin{scope}
    % I-blocks
    \node[box,fill=cb_orange] (I) at (0,0) {$1$};
    \node[padding] (pI) [right=of I] { };
    \node [left=of I] {$z(i, \alpha) \in G_i$};

    \node[box,fill=OI_lightblue] (II) [right=of pI] {$\phantom{\sum_{b=1}^q bs} \makebox[0pt][r]{i}$};
    \node[padding] (pII) [right=of II] { };

    % III-blocks
    \node[box,fill=OI_yellow] (II1) [right=of pII] {$0$};
    \node[padding] (pII1) [right=of II1] { };
    \node[value] [above of=II1] {1};

    \node[box,fill=OI_yellow] (II2) [right=of pII1] {$0$};
    \node[value] [above of=II2] {2};
    \node[padding] (pII2) [right=of II2] { };

    \node[rectangle,minimum height=.8cm] (II5) [right=of pII2] {$\cdots$};
    % \node[value] [above of=II5] {$\cdots$};
    \node[padding] (pII5) [right=of II5] { };

    \node[box,fill=OI_yellow] (II3) [right=of pII5] {$\phantom{\frac{N}{(k-1)a} + \sum\limits_{i'  \ : \ \ell(i') = \ell(i)} \gamma_i} \makebox[0pt][r]{1}$};
    \node[value] [above of=II3] {{$\ell(i)$}};
    \node[padding] (pII3) [right=of II3] { };

    \node[rectangle] (II6) [right=of pII3] {$\cdots$};
    % \node[value] [above of=II6] {$\cdots$};
    \node[padding] (pII6) [right=of II6] { };

    \node[box,fill=OI_yellow] (II4) [right=of pII6] {$0$};
    \node[value] [above of=II4] {$k-1$};
    \node[padding] (pII4) [right=of II4] { };

    \node[value] [above of=pII4] {//};

    % III-blocks 
    \node[box,fill=OI_green] (III1) [right=of pII4] {$0$};
    \node[value] [above of=III1] {$1$};

    \node[box,fill=OI_green] (III2) [right=of III1] {$0$};
    \node[value] [above of=III2] {$2$};

    \node[rectangle] (III5) [right=of III2] {$\cdots$};
    
    \node[box,fill=OI_green] (III3) [right=of III5] {$\Delta a U - \gamma_i B(\alpha)$};
    \node[value] [above of=III3] {{$p(i)$}};

    \node[rectangle] (III6) [right=of III3] {$\cdots$};

    \node[box,fill=OI_green] (III4) [right=of III6] {$0$};
    \node[value] [above of=III4] {$\frac{N}{(k-1)a}$};


    \end{scope}

    % d(i, j, x)
    \begin{scope}[yshift=-1.5cm]

    \node[box,fill=cb_orange] (I) at (0,0) {$1$};
    \node[padding] (pI) [right=of I] { };
    \node [left=of I] {$y(j, i, \alpha) \in G_{\frac{N}{a} + j} $ };

    \node[box,fill=OI_lightblue] (II) [right=of pI] {$\phantom{\sum_{b=1}^q bs}\makebox[0pt][r]{$\frac{N}{a} + j$}$ };
    \node[padding] (pII) [right=of II] { };

    % III-blocks
    \node[box,fill=OI_yellow] (II1) [right=of pII] {$0$};
    \node[padding] (pII1) [right=of II1] { };

    \node[box,fill=OI_yellow] (II2) [right=of pII1] {$0$};
    \node[padding] (pII2) [right=of II2] { };

    \node[rectangle] (II5) [right=of pII2] {$\cdots$};
    % \node[value] [above of=II5] {$\cdots$};
    \node[padding] (pII5) [right=of II5] { };

    \node[box,fill=OI_yellow] (II3) [right=of pII5] {$\phantom{\frac{N}{(k-1)a} + \sum\limits_{i'  \ : \ \ell(i') = \ell(i)} \gamma_i}\makebox[0pt][r]{1}$};
    \node[padding] (pII3) [right=of II3] { };

    \node[rectangle] (II6) [right=of pII3] {$\cdots$};
    % \node[value] [above of=II6] {$\cdots$};
    \node[padding] (pII6) [right=of II6] { };

    \node[box,fill=OI_yellow] (II4) [right=of pII6] {$0$};
    \node[padding] (pII4) [right=of II4] { };


    % III-blocks 
    \node[box,fill=OI_green] (III1) [right=of pII4] {$0$};

    \node[box,fill=OI_green] (III2) [right=of III1] {$0$};

    \node[rectangle] (III5) [right=of III2] {$\cdots$};
    
    \node[box,fill=OI_green] (III3) [right=of III5] {$\phantom{\Delta a U - \gamma_i B(\alpha)}\makebox[0pt][r]{$B(\alpha)$}$};

    \node[rectangle] (III6) [right=of III3] {$\cdots$};

    \node[box,fill=OI_green] (III4) [right=of III6] {$0$};
    \end{scope}


    % d'(i, j, x)
    \begin{scope}[yshift=-3cm]

    \node[box,fill=cb_orange] (I) at (0,0) {$1$};
    \node[padding] (pI) [right=of I] { };
    \node [left=of I] {$d(b) \in G_b$ };

    \node[box,fill=OI_lightblue] (II) [right=of pI] {$\phantom{\sum_{b=1}^q bs}\makebox[0pt][r]{$b$}$ };
    \node[padding] (pII) [right=of II] { };

    % III-blocks
    \node[box,fill=OI_yellow] (II1) [right=of pII] {$0$};
    \node[padding] (pII1) [right=of II1] { };

    \node[box,fill=OI_yellow] (II2) [right=of pII1] {$0$};
    \node[padding] (pII2) [right=of II2] { };

    \node[rectangle] (II5) [right=of pII2] {$\cdots$};
    % \node[value] [above of=II5] {$\cdots$};
    \node[padding] (pII5) [right=of II5] { };

    \node[box,fill=OI_yellow] (II3) [right=of pII5] {$\phantom{\frac{N}{(k-1)a} + \sum\limits_{i'  \ : \ \ell(i') = \ell(i)} \gamma_i}\makebox[0pt][r]{0}$};
    \node[padding] (pII3) [right=of II3] { };

    \node[rectangle] (II6) [right=of pII3] {$\cdots$};
    % \node[value] [above of=II6] {$\cdots$};
    \node[padding] (pII6) [right=of II6] { };

    \node[box,fill=OI_yellow] (II4) [right=of pII6] {$0$};
    \node[padding] (pII4) [right=of II4] { };


    % III-blocks 
    \node[box,fill=OI_green] (III1) [right=of pII4] {$0$};

    \node[box,fill=OI_green] (III2) [right=of III1] {$0$};

    \node[rectangle] (III5) [right=of III2] {$\cdots$};

    \node[box,fill=OI_green] (III3) [right=of III5] {$\phantom{\Delta a U - \gamma_i B(\alpha)}\makebox[0pt][r]{0} $};

    \node[rectangle] (III6) [right=of III3] {$\cdots$};

    \node[box,fill=OI_green] (III4) [right=of III6] {$0$};
    \end{scope}


    % t_ell
    \begin{scope}[yshift=-4.5cm]

    \node[box,fill=cb_orange] (I) at (0,0) {$sq$};
    \node[padding] (pI) [right=of I] { };
    \node [left=of I] {$t_{\ell(i)}$ };

    \node[box,fill=OI_lightblue] (II) [right=of pI] {$\sum_{b=1}^q bs$};
    \node[padding] (pII) [right=of II] { };

    % III-blocks
    \node[box,fill=OI_yellow] (II1) [right=of pII] {$0$};
    \node[padding] (pII1) [right=of II1] { };

    \node[box,fill=OI_yellow] (II2) [right=of pII1] {$0$};
    \node[padding] (pII2) [right=of II2] { };

    \node[rectangle] (II5) [right=of pII2] {$\cdots$};
    % \node[value] [above of=II5] {$\cdots$};
    \node[padding] (pII5) [right=of II5] { };

    \node[box,fill=OI_yellow] (II3) [right=of pII5] {$\frac{N}{(k-1)a} + \sum\limits_{i'  \ : \ \ell(i') = \ell(i)} \gamma_i$};
    \node[padding] (pII3) [right=of II3] { };

    \node[rectangle] (II6) [right=of pII3] {$\cdots$};
    % \node[value] [above of=II6] {$\cdots$};
    \node[padding] (pII6) [right=of II6] { };

    \node[box,fill=OI_yellow] (II4) [right=of pII6] {$0$};
    \node[padding] (pII4) [right=of II4] { };


    % III-blocks 
    \node[box,fill=OI_green] (III1) [right=of pII4] {$\Delta a U$};

    \node[box,fill=OI_green] (III2) [right=of III1] {$\Delta a U$};

    \node[rectangle] (III5) [right=of III2] {$\cdots$};

    \node[box,fill=OI_green] (III3) [right=of III5] {$\phantom{\Delta a U - \gamma_i B(\alpha)}\makebox[0pt][r]{$\Delta a U$} $};
    
    \node[rectangle] (III6) [right=of III3] {$\cdots$};

    \node[box,fill=OI_green] (III4) [right=of III6] {$\Delta a U$};
    \end{scope}

    % LEGEND
    \begin{scope}[yshift=-6.5cm]

    % I-blocks
    \node[box,fill=cb_orange] (I) at (0, 0) { };
    \node [align=center, below=.5cm of I] {I-block\\ $10\ceil{\log n}$ bits};

    % II-blocks
    \node[box,fill=OI_lightblue] (II) [right=2.5cm of I] {};
    \node [align=center,below=.5cm of II] {II-block\\$10 \ceil{\log n}$ bits};

    % III-blocks 
    \node[box,fill=OI_yellow] (III) [right=2.5cm of II] {};
    \node [align=center,below=.5cm of III] {III-block\\ $10 \ceil{\log n}$ bits};

    % Communication channels

    \node[box,fill=OI_green] (C) [right=2.5cm of III] {};
    \node [align=center,below=.5cm of C] {IV-block \\ $\lceil \log(2\Delta a U) \rceil$ bits};

    % Padding blocks
    \node[padding] (p) [right=3cm of C] { };
    \node [align=center,below=.5cm of p] {Padding block \\ $10\ceil{\log n}$ bits};
    
\end{scope}
    

\end{tikzpicture}
}%
% \end{subfigure}

\caption{Construction of the \pbtwoTargetsMultisets instance in \cref{lem:SETH_to_GroupedkBP}. We show the bit blocks of items and targets, where the highest bits are on the left, for $i \in [N/a]$, $j \in [M]$, $\alpha \in \{0, 1\}^{N/a}$, $b \in [N/a +M] = [q]$.
}
\label{fig:SETH_to_GroupedkBP}
\end{figure}

==> figures/graph_reductions.tex <==
\begin{figure}[!t]
	\centering
		\resizebox{\textwidth}{!}{%
	\begin{tikzpicture}[yscale=-1, >={Stealth[length=2.4mm, width=2mm]}]
	% \tikzset{font=\large}
		\node[draw, ultra thick] at (-15,0) (ETH) {{ETH}};
		
		% \node[draw] at (1,3) (BPtarget) {\begin{varwidth}{5cm}\binpacking \\ \textsc{with targets}\end{varwidth}};
		\node[draw] at (1,3) (kwayPtarget) {\begin{varwidth}{5cm}\hyperlink{prob:kpartitiontargets}{\textsc{$k$-way Partition} \\ \textsc{with targets}}
		\end{varwidth}};
		\node[draw] at (-15,3) (kPtargetMulti) {\begin{varwidth}{5cm}\hyperlink{prob:kpartitiontargetsmultisets}{\textsc{Multiset} \\ \textsc{$k$-way Partition} \\ \textsc{with targets}}\end{varwidth}};
		\node[draw,ultra thick] at (-4,9) (QkCmax) {\begin{varwidth}{5cm}\QCmax\end{varwidth}};
		\node[draw,ultra thick] at (-9,9) (PkCmax) {\begin{varwidth}{5cm}\PCmax\end{varwidth}};
		\node[draw] at (-9,6) (BPMulti) {\begin{varwidth}{5cm}\hyperlink{prob:binpacking}{\textsc{Multiset} \\ \textsc{$k$-Bin Packing}} \end{varwidth}};
		\node[draw,ultra thick] at (-4,6) (BP) {\begin{varwidth}{5cm}{\binpacking}\end{varwidth}};
		\node[draw,ultra thick] at (1,6) (Part) {\begin{varwidth}{5cm}{\kpartition}\end{varwidth}};
		\node[draw] at (-15,6) (PartMulti) {\begin{varwidth}{5cm}\hyperlink{prob:kpartition}{\textsc{Multiset} \\ \textsc{$k$-way Partition}} \end{varwidth}};
		\node[draw] at (1,11) (BoundedPart) {\begin{varwidth}{5cm}\hyperlink{prob:kpartitionbounded}{\textsc{Bounded} \\ \textsc{$k$-way Partition} }\end{varwidth}};
		\node[draw] at (-15,11) (BoundedPartMulti) {\begin{varwidth}{5cm} \hyperlink{prob:kpartitionbounded}{\textsc{Multiset} \textsc{Bounded} \\ \textsc{$k$-way Partition}} \end{varwidth}};
		% \node[draw] at (3,9) (Pb2q1) {\begin{varwidth}{5cm}\pbtwo with $q=1$\end{varwidth}};

		\node[draw, ultra thick] at (-14.25,14) (SETH) {\begin{varwidth}{5cm}SETH\end{varwidth}};

		\node[draw,ultra thick] at (-12 +3,14) (SubsetSum) {{\subsetsum}};
		\node[draw,ultra thick] at (-6 +3,14) (VectorSubsetSum) {\vectorsubsetsum};

		\node[draw] at (-14.25,18-1) (Pb2TargetMultiset) {\begin{varwidth}{5cm}\hyperlink{prob:pbtwotargetsmultisets}{\textsc{Multiset Weak}  \\ \textsc{Grouped $k$-way Partition} \\ \textsc{with targets}}\end{varwidth}};
		\node[draw] at (-6.5,18-1) (Pb2Multiset) {\begin{varwidth}{5cm}\hyperlink{prob:pbtwo}{\textsc{Multiset Weak}  \\ \textsc{Grouped $k$-way Partition}}\end{varwidth}};
		\node[draw] at (1,18-1) (Pb2) {\begin{varwidth}{5cm}\hyperlink{prob:pbtwo}{\textsc{Weak} \\ \textsc{Grouped $k$-way Partition}}\end{varwidth}};
		\node[draw] at (1,21-1) (Pb2Yes) {\begin{varwidth}{5cm}{\pbtwoYes}\end{varwidth}};


		\node[draw] at (-1,23) (PSUjSpecial) {\begin{varwidth}{5cm}\PSUj with $\Sigma U_j = 0$\end{varwidth}};
		\node[draw,ultra thick] at (2.5,23) (PSwjUj) {\PSwjCj};
		\node[draw,ultra thick] at (-7, 20) (PSpjUj) {\PSpjUj[k-1]};
		\node[draw,ultra thick] at (-7,23) (PrjCmax) {\PrjCmax};
		\node[draw,ultra thick] at (-11.5,23) (PLmax) {\PLmax};
		\node[draw,ultra thick] at (-16,23) (PTmax) {\PTmax};
		\node[draw,ultra thick] at (-1,26) (PSUj) {\PSUj};


		\draw (SETH)   edge[->] node[above] {\cite{AbboudBHS19}} (SubsetSum);                    
		\draw (SubsetSum)   edge[<->] node[above] {{\cref{lem:SubsetSum_equiv_VectorSubsetSum}}} (VectorSubsetSum);

		\draw (ETH)   edge[->] node[right] {{\cref{lem:ETH_to_BPtargets}}} (kPtargetMulti);
		% \draw (BPtarget)   edge[->] node[above] {\cref{lem:BPtargets_to_MultiBPtargets}} (BPtargetMulti);
		% \draw (BPtargetMulti)   edge[<->] node[left] {\cref{lem:MultiBPtargets_equiv_MultiBP}} (BPMulti);
		\draw (QkCmax)   edge[<->] node[above] {\cref{lem:QkCmax_equiv_PkCmax}} (PkCmax);
		\draw (PkCmax)   edge[<->] node[right] {\cref{lem:PkCmax_equiv_MultiBP}} (BPMulti);
		\draw (BPMulti)   edge[<->] node[above] {\cref{lem:MultiBP_to_MultiPart}} (PartMulti);
		\draw (PartMulti)   edge[<->] node[right] {\cref{lem:MultiPart_to_MultiBoundedPart}} (BoundedPartMulti);
		\draw (BoundedPartMulti)   edge[<->] node[above] {{\cref{lem:MultiBoundedPart_equiv_BoundedPart}}} (BoundedPart);
		\draw (BoundedPart)   edge[->] node[left] {\cref{lem:BoundedPart_to_Part}} (Part);
		\draw (Part)   edge[->] node[above] {\cref{lem:Part_to_BP}} (BP);
		\draw (Part)   edge[->] node[left] {\cref{lem:Part_to_TargetPart}} (kwayPtarget);
		\draw (BP)   edge[->] node[above] {\cref{lem:binpacking_to_binpackingMultisets}} (BPMulti);
		\draw (kwayPtarget)   edge[->] node[above] {\cref{lem:TargetPart_to_TargetPartMultisets}} (kPtargetMulti);
		\draw (kPtargetMulti)   edge[<->] node[right] {\cref{lem:MultiParttargets_equiv_MultiPart}} (PartMulti);

		\draw (BoundedPart)   edge[->] node[right] {\cref{lem:BoundedPart_to_WeakGroupedPart}} (Pb2);

		\draw (SETH)   edge[->] node[right] {{\cref{lem:SETH_to_GroupedkBP}}} (Pb2TargetMultiset);
		\draw (Pb2TargetMultiset)   edge[<->] node[above] {{\cref{lem:pbtwotargets_to_pbtwomulti}}} (Pb2Multiset);
		\draw (Pb2Multiset)   edge[<->] node[above] {{\cref{lem:pbtwomulti_to_pbtwo}}} (Pb2);
		\draw (Pb2)   edge[->] node[right] {{\cref{lem:pbtwo_to_pbtwoYES}}} (Pb2Yes);
		
		\draw (Pb2Yes)   edge[->] node[right] {{\cref{lem:GroupedkPart_to_PSwjCj}}} (PSwjUj);
		\draw (Pb2Yes)   edge[->] node[left] {{\cref{lem:GroupedkPart_to_special_schedule}}} (PSUjSpecial);
		\draw (PSUjSpecial)   edge[->] node[left] {\cref{lem:GroupedkPart_to_PSUj}} (PSUj);
		\draw (PSUjSpecial)   edge[<->] node[above] {{\cref{lem:GroupedkPart_to_PrjCmax}}} (PrjCmax);
		\draw (PrjCmax)   edge[<->] node[above] {{\cref{lem:PSUj0_Lmax_Tmax}}} (PLmax);
		\draw (PLmax)   edge[<->] node[above] {{\cref{lem:PSUj0_Lmax_Tmax}}} (PTmax);
		\draw (Pb2)   edge[->] node[below right] {{\cref{lem:WeakGroupedkPart_to_PSpjUj}}} (PSpjUj);


	\begin{scope}[on background layer]
		\draw[cb_blue!40, fill, rounded corners] (3, 1.75) rectangle (-17.25, 12);    
		\draw[cb_orange!40, fill, rounded corners] (4, 17-1) rectangle (-17.25, 19-1);    
		\draw[cb_yellow!40, fill, rounded corners] (-17.25, 22.25) rectangle (1.25, 23.75);    
		\draw[OI_green!40, fill, rounded corners] (-11, 13.25) rectangle (-.5, 14.75);    
	\end{scope}

	\end{tikzpicture}
	}
	\caption{Summary of parameter-preserving reductions. Equivalent problems are highlighted in the same colour.
	}\label{fig:graph_reduction}
\end{figure}

% \anita{clickable are wrong here : fix or remove?}
